Training Discriminative Models to Evaluate Generative Ones

Generative models are known to be difficult to assess. Recent works, especially on generative adversarial networks (GANs), produce good visual samples of varied categories of images. However, the validation of their quality is still difficult to define and there is no existing agreement on the best evaluation process. This paper aims at making a step toward an objective evaluation process for generative models. It presents a new method to assess a trained generative model by evaluating the test accuracy of a classifier trained with generated data. The test set is composed of real images. Therefore, The classifier accuracy is used as a proxy to evaluate if the generative model fit the true data distribution. By comparing results with different generated datasets we are able to classify and compare generative models. The motivation of this approach is also to evaluate if generative models can help discriminative neural networks to learn, i.e., measure if training on generated data is able to make a model successful at testing on real settings. Our experiments compare different generators from the Variational Auto-Encoders (VAE) and Generative Adversarial Network (GAN) frameworks on MNIST and fashion MNIST datasets. Our results show that none of the generative models is able to replace completely true data to train a discriminative model. But they also show that the initial GAN and WGAN are the best choices to generate on MNIST database (Modified National Institute of Standards and Technology database) and fashion MNIST database.

==> sheme/method.tex <==



\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[scale=0.50,
roundnode/.style={circle, draw=black!60, fill=green!0, very thick, minimum size=25mm},
squarednode/.style={rectangle, draw=black!60, fill=red!0, very thick, minimum size=20mm},
squarednode2/.style={rectangle, draw=black!60, fill=red!0, very thick, minimum size=5mm},
]

%Nodes
\node[squarednode]      (generator)                              {Generator};
\node[squarednode2]      (trainOn)       [above=of generator] {1. Train};
\node[roundnode]        (train)       [above=of trainOn, align=center] {Train \\ Dataset};

\node[squarednode2]        (generate)       [right=of generator] {2. Generate}; 
\node[roundnode]        (generated)       [right=of generate, align=center] {Generated \\ Dataset}; 

\node[squarednode2]      (trainOn2)       [right=of generated] {3. Train};

\node[squarednode]      (classifier)       [right=of trainOn2] {Classifier};
\node[squarednode2]      (testOn)       [above=of classifier] {4. Test};
\node[roundnode]        (test)       [above=of testOn, align=center] {Test \\ Dataset};
 
%Lines
\draw[-] (train.south) -- (trainOn.north);
\draw[->] (trainOn.south) -- (generator.north);
\draw[-] (generator.east) -- (generate.west);
\draw[->] (generate.east) -- (generated.west);
\draw[-] (generated.east) -- (trainOn2.west);
\draw[->] (trainOn2.east) -- (classifier.west);
\draw[-] (test.south) -- (testOn.north);
\draw[->] (testOn.south) -- (classifier.north);
%\draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);

\end{tikzpicture}

}

